An ADMM Algorithm for MPC-based Energy Management in Hybrid Electric Vehicles with Nonlinear Losses

In this paper we present a convex formulation of the Model Predictive Control (MPC) optimisation for energy management in hybrid electric vehicles, and an Alternating Direction Method of Multipliers (ADMM) algorithm for its solution. We develop a new proof of convexity for the problem that allows the nonlinear dynamics to be modelled as a linear system, then demonstrate the performance of ADMM in comparison with Dynamic Programming (DP) through simulation. The results demonstrate up to two orders of magnitude improvement in solution time for comparable accuracy against DP.

==> i_PowertrainModel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'i_PowertrainModel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.22423067bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17456417)%
    \put(0.18616797,0.15104502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_f$}}}%
    \put(0.02150485,0.12994725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fuel Tank}}}%
    \put(0.25555347,0.12994725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Engine}}}%
    \put(0.05850373,0.02755099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Battery}}}%
    \put(0.25555353,0.02755099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Circuit}}}%
    \put(0.45156928,0.02755099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Motor}}}%
    \put(0.71756785,0.07862366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gearbox}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{i_PowertrainModel.pdf}}%
    \put(0.18543506,0.04781974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_b$}}}%
    \put(0.37989184,0.04803027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_c$}}}%
    \put(0.56420515,0.00707174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{em}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{i_PowertrainModel.pdf}}%
    \put(0.37316978,0.15072419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{eng}$}}}%
    \put(0.85906108,0.09929465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{drv}$}}}%
    \put(0.44786648,0.12994725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Clutch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{i_PowertrainModel.pdf}}%
  \end{picture}%
\endgroup%

